Garden city: A synthetic dataset and sandbox environment for analysis of pre-processing algorithms for GPS human mobility data

Human mobility datasets have seen increasing adoption in the past decade, enabling diverse applications that leverage the high precision of measured trajectories relative to other human mobility datasets. However, there are concerns about whether the high sparsity in some commercial datasets can introduce errors due to lack of robustness in processing algorithms, which could compromise the validity of downstream results. The scarcity of "ground-truth" data makes it particularly challenging to evaluate and calibrate these algorithms. To overcome these limitations and allow for an intermediate form of validation of common processing algorithms, we propose a synthetic trajectory simulator and sandbox environment meant to replicate the features of commercial datasets that could cause errors in such algorithms, and which can be used to compare algorithm outputs with "ground-truth" synthetic trajectories and mobility diaries. Our code is open-source and is publicly available alongside tutorial notebooks and sample datasets generated with it.

==> snippet-building.tex <==
\begin{tcolorbox}[breakable, size=fbox, boxrule=1pt, pad at break*=1mm,colback=cellbackground, colframe=cellborder]

\begin{Verbatim}[commandchars=\\\{\}]
\PY{c+c1}{\PYZsh{} Initialize city}
\PY{n}{city} \PY{o}{=} \PY{n}{City}\PY{p}{(}\PY{n}{dimensions}\PY{o}{=}\PY{p}{(}\PY{l+m+mi}{22}\PY{p}{,} \PY{l+m+mi}{22}\PY{p}{)}\PY{p}{)}
\PY{c+c1}{\PYZsh{} add a park}
\PY{n}{city}\PY{o}{.}\PY{n}{add\PYZus{}building}\PY{p}{(}\PY{n}{building_type}\PY{o}{=}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{park}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{n}{door}\PY{o}{=}\PY{p}{(}\PY{l+m+mi}{13}\PY{p}{,} \PY{l+m+mi}{11}\PY{p}{)}\PY{p}{,} \PY{n}{bbox}\PY{o}{=}\PY{n}{box}\PY{p}{(}\PY{l+m+mi}{9}\PY{p}{,} \PY{l+m+mi}{9}\PY{p}{,} \PY{l+m+mi}{13}\PY{p}{,} \PY{l+m+mi}{13}\PY{p}{)}\PY{p}{)}
\PY{c+c1}{\PYZsh{} add a home}
\PY{n}{city}\PY{o}{.}\PY{n}{add\PYZus{}building}\PY{p}{(}\PY{n}{building_type}\PY{o}{=}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{home}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{n}{door}\PY{o}{=}\PY{p}{(}\PY{l+m+mi}{8}\PY{p}{,} \PY{l+m+mi}{8}\PY{p}{)}\PY{p}{,} \PY{n}{blocks}\PY{o}{=}\PY{p}{[}\PY{p}{(}\PY{l+m+mi}{7}\PY{p}{,} \PY{l+m+mi}{7}\PY{p}{)}\PY{p}{,} \PY{p}{(}\PY{l+m+mi}{7}\PY{p}{,} \PY{l+m+mi}{8}\PY{p}{)}\PY{p}{]}\PY{p}{)}

\PY{n+nb}{print}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Attributes for building }\PY{l+s+s2}{\PYZsq{}}\PY{l+s+s2}{h\PYZhy{}x8\PYZhy{}y8}\PY{l+s+s2}{\PYZsq{}}\PY{l+s+s2}{:}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
\PY{n}{pprint}\PY{p}{(}\PY{n}{city}\PY{o}{.}\PY{n}{buildings}\PY{p}{[}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{h\PYZhy{}x8\PYZhy{}y8}\PY{l+s+s1}{\PYZsq{}}\PY{p}{]}\PY{o}{.}\PY{n+nv+vm}{\PYZus{}\PYZus{}dict\PYZus{}\PYZus{}}\PY{p}{)}
\end{Verbatim}
\end{tcolorbox}

    \begin{Verbatim}[commandchars=\\\{\}]
Attributes for building 'h-x8-y8':
\{'blocks': [(7, 7), (7, 8)],
 'building\_type': 'home',
 'city': <city\_gen.City object at 0x000001FA58461AC0>,
 'door': (8, 8),
 'door\_centroid': (8.0, 8.5),
 'geometry': <POLYGON ((8 7, 8 9, 7 9, 7 7, 8 7))>,
 'id': 'h-x8-y8',
 'sigma': 0.3826530612244898,
 'still\_prob': 0.9\}
    \end{Verbatim}

==> snippet-diary-custom.tex <==
\begin{tcolorbox}[breakable, size=fbox, boxrule=1pt, pad at break*=1mm,colback=cellbackground, colframe=cellborder]
\begin{Verbatim}[commandchars=\\\{\}]
\PY{c+c1}{\PYZsh{} Instantiate population to collect all agents}
\PY{n}{population} \PY{o}{=} \PY{n}{Population}\PY{p}{(}\PY{n}{city}\PY{p}{)}
\end{Verbatim}
\end{tcolorbox}

    \begin{tcolorbox}[breakable, size=fbox, boxrule=1pt, pad at break*=1mm,colback=cellbackground, colframe=cellborder]

\begin{Verbatim}[commandchars=\\\{\}]
\PY{c+c1}{\PYZsh{} Initialization with custom diary}
\PY{n}{start\PYZus{}time} \PY{o}{=} \PY{p}{[}\PY{n}{datetime}\PY{p}{(}\PY{l+m+mi}{2024}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{,} \PY{n}{hour}\PY{o}{=}\PY{l+m+mi}{0}\PY{p}{,} \PY{n}{minute}\PY{o}{=}\PY{l+m+mi}{0}\PY{p}{)} \PY{o}{+} \PY{n}{timedelta}\PY{p}{(}\PY{n}{minutes}\PY{o}{=}\PY{l+m+mi}{15}\PY{o}{*}\PY{n}{t}\PY{p}{)} \PY{k}{for} \PY{n}{t} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{l+m+mi}{22}\PY{p}{)}\PY{p}{]}
\PY{n}{unix\PYZus{}timestamp} \PY{o}{=} \PY{p}{[}\PY{n+nb}{int}\PY{p}{(}\PY{n}{t}\PY{o}{.}\PY{n}{timestamp}\PY{p}{(}\PY{p}{)}\PY{p}{)} \PY{k}{for} \PY{n}{t} \PY{o+ow}{in} \PY{n}{start\PYZus{}time}\PY{p}{]}
\PY{n}{duration} \PY{o}{=} \PY{p}{[}\PY{l+m+mi}{15}\PY{p}{]}\PY{o}{*}\PY{l+m+mi}{22}  \PY{c+c1}{\PYZsh{} in minutes}
\PY{n}{location} \PY{o}{=} \PY{p}{[}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{h\PYZhy{}x8\PYZhy{}y13}\PY{l+s+s1}{\PYZsq{}}\PY{p}{]} \PY{o}{*} \PY{l+m+mi}{2} \PY{o}{+} \PY{p}{[}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{r\PYZhy{}x12\PYZhy{}y3}\PY{l+s+s1}{\PYZsq{}}\PY{p}{]} \PY{o}{*} \PY{l+m+mi}{4} \PY{o}{+} \PY{p}{[}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{w\PYZhy{}x15\PYZhy{}y15}\PY{l+s+s1}{\PYZsq{}}\PY{p}{]} \PY{o}{*} \PY{l+m+mi}{12} \PY{o}{+} \PY{p}{[}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{h\PYZhy{}x8\PYZhy{}y13}\PY{l+s+s1}{\PYZsq{}}\PY{p}{]} \PY{o}{*} \PY{l+m+mi}{4}

\PY{n}{d\PYZus{}diary} \PY{o}{=} \PY{n}{pd}\PY{o}{.}\PY{n}{DataFrame}\PY{p}{(}\PY{p}{\PYZob{}}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{unix\PYZus{}timestamp}\PY{l+s+s2}{\PYZdq{}}\PY{p}{:}\PY{n}{unix\PYZus{}timestamp}\PY{p}{,}
                        \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{local\PYZus{}timestamp}\PY{l+s+s2}{\PYZdq{}}\PY{p}{:}\PY{n}{start\PYZus{}time}\PY{p}{,}
                        \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{duration}\PY{l+s+s2}{\PYZdq{}}\PY{p}{:}\PY{n}{duration}\PY{p}{,}
                        \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{location}\PY{l+s+s2}{\PYZdq{}}\PY{p}{:}\PY{n}{location}\PY{p}{\PYZcb{}}\PY{p}{)}

\PY{n}{d\PYZus{}diary} \PY{o}{=} \PY{n}{tg}\PY{o}{.}\PY{n}{condense\PYZus{}destinations}\PY{p}{(}\PY{n}{d\PYZus{}diary}\PY{p}{)}

\PY{n}{Alice} \PY{o}{=} \PY{n}{Agent}\PY{p}{(}\PY{n}{identifier}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Alice}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
              \PY{n}{home}\PY{o}{=}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{h\PYZhy{}x8\PYZhy{}y13}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,}
              \PY{n}{workplace}\PY{o}{=}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{w\PYZhy{}x15\PYZhy{}y15}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,}
              \PY{n}{city}\PY{o}{=}\PY{n}{city}\PY{p}{,}
              \PY{n}{destination\PYZus{}diary}\PY{o}{=}\PY{n}{d\PYZus{}diary}\PY{p}{)}

\PY{n}{population}\PY{o}{.}\PY{n}{add\PYZus{}agent}\PY{p}{(}\PY{n}{Alice}\PY{p}{)}
\PY{n}{population}\PY{o}{.}\PY{n}{generate\PYZus{}trajectory}\PY{p}{(}\PY{n}{Alice}\PY{p}{,} \PY{n}{seed}\PY{o}{=}\PY{l+m+mi}{100}\PY{p}{)}

\PY{n+nb}{print}\PY{p}{(}\PY{n}{Alice}\PY{o}{.}\PY{n}{diary}\PY{o}{.}\PY{n}{head}\PY{p}{(}\PY{p}{)}\PY{p}{)}
\end{Verbatim}
\end{tcolorbox}

    \begin{Verbatim}[commandchars=\\\{\}]
   unix\_timestamp     local\_timestamp  duration   location
0      1704067200 2024-01-01 00:00:00        31   h-x8-y13
1      1704069060 2024-01-01 00:31:00         6       None
2      1704069420 2024-01-01 00:37:00        54   r-x12-y3
3      1704072660 2024-01-01 01:31:00         7       None
4      1704073080 2024-01-01 01:38:00       173  w-x15-y15
    \end{Verbatim}

==> snippet-diary-gen.tex <==
    \begin{tcolorbox}[breakable, size=fbox, boxrule=1pt, pad at break*=1mm,colback=cellbackground, colframe=cellborder]
\begin{Verbatim}[commandchars=\\\{\}]
\PY{c+c1}{\PYZsh{} Initialization and diary generation}
\PY{n}{Bob} \PY{o}{=} \PY{n}{Agent}\PY{p}{(}\PY{n}{identifier}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Bob}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
            \PY{n}{home}\PY{o}{=}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{h\PYZhy{}x8\PYZhy{}y8}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,}
            \PY{n}{workplace}\PY{o}{=}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{w\PYZhy{}x18\PYZhy{}y4}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,}
            \PY{n}{city}\PY{o}{=}\PY{n}{city}\PY{p}{,}
            \PY{n}{start\PYZus{}time}\PY{o}{=}\PY{n}{datetime}\PY{p}{(}\PY{l+m+mi}{2024}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{,} \PY{n}{hour}\PY{o}{=}\PY{l+m+mi}{0}\PY{p}{,} \PY{n}{minute}\PY{o}{=}\PY{l+m+mi}{0}\PY{p}{)}\PY{p}{)}

\PY{n}{population}\PY{o}{.}\PY{n}{add\PYZus{}agent}\PY{p}{(}\PY{n}{agent}\PY{o}{=}\PY{n}{Bob}\PY{p}{)}
\PY{n}{population}\PY{o}{.}\PY{n}{generate\PYZus{}trajectory}\PY{p}{(}\PY{n}{agent}\PY{o}{=}\PY{n}{Bob}\PY{p}{,} 
                               \PY{n}{T}\PY{o}{=}\PY{n}{datetime}\PY{p}{(}\PY{l+m+mi}{2024}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{8}\PY{p}{,} \PY{n}{hour}\PY{o}{=}\PY{l+m+mi}{0}\PY{p}{,} \PY{n}{minute}\PY{o}{=}\PY{l+m+mi}{0}\PY{p}{)}\PY{p}{)}

\PY{n+nb}{print}\PY{p}{(}\PY{n}{Bob}\PY{o}{.}\PY{n}{diary}\PY{o}{.}\PY{n}{head}\PY{p}{(}\PY{p}{)}\PY{p}{)}
\end{Verbatim}
\end{tcolorbox}

    \begin{Verbatim}[commandchars=\\\{\}]
   unix\_timestamp     local\_timestamp  duration   location
0      1704096000 2024-01-01 00:00:00       481    h-x8-y8
1      1704124860 2024-01-01 16:01:00         4       None
2      1704125100 2024-01-01 16:05:00        56  p-x13-y11
3      1704128460 2024-01-01 17:01:00         3       None
4      1704128640 2024-01-01 17:04:00       177   w-x15-y9
    \end{Verbatim}

==> snippet-sparsification.tex <==
    \begin{tcolorbox}[breakable, size=fbox, boxrule=1pt, pad at break*=1mm,colback=cellbackground, colframe=cellborder]
%\prompt{In}{incolor}{57}{\boxspacing}
\begin{Verbatim}[commandchars=\\\{\}]
\PY{c+c1}{\PYZsh{} Sample sparse trajectory and latent variables for Bob}
\PY{n}{burst\PYZus{}info} \PY{o}{=} \PY{n}{Bob}\PY{o}{.}\PY{n}{sample\PYZus{}traj\PYZus{}hier\PYZus{}nhpp}\PY{p}{(}
    \PY{n}{beta\PYZus{}start}\PY{o}{=}\PY{l+m+mi}{300}\PY{p}{,} \PY{c+c1}{\PYZsh{} a burst every 300 mins on average}
    \PY{n}{beta\PYZus{}durations}\PY{o}{=}\PY{l+m+mi}{60}\PY{p}{,} \PY{c+c1}{\PYZsh{} average burst duration is 60 mins}
    \PY{n}{beta\PYZus{}ping}\PY{o}{=}\PY{l+m+mi}{10}\PY{p}{,} \PY{c+c1}{\PYZsh{} a ping every 10 mins within a burst}
    \PY{n}{seed}\PY{o}{=}\PY{l+m+mi}{2}\PY{p}{,}
    \PY{n}{output\PYZus{}bursts}\PY{o}{=}\PY{k+kc}{True}\PY{p}{)}
\PY{n}{Bob}\PY{o}{.}\PY{n}{sparse\PYZus{}traj}\PY{o}{.}\PY{n}{head}\PY{p}{(}\PY{p}{)}
\end{Verbatim}
\end{tcolorbox}

            \begin{tcolorbox}[breakable, size=fbox, boxrule=.5pt, pad at break*=1mm, opacityfill=0]
%\prompt{Out}{outcolor}{57}{\boxspacing}
\begin{Verbatim}[commandchars=\\\{\}]
                       x         y     local\_timestamp  unix\_timestamp  \textbackslash{}
unix\_timestamp
1704095460      7.608580  8.047617 2024-01-01 07:51:00      1704095460
1704095580      6.822372  7.728489 2024-01-01 07:53:00      1704095580
1704095940      6.377828  7.790947 2024-01-01 07:59:00      1704095940
1704096000      7.707344  7.797620 2024-01-01 08:00:00      1704096000
1704096300      7.494199  7.461506 2024-01-01 08:05:00      1704096300

               identifier    ha
unix\_timestamp
1704095460            Bob  0.75
1704095580            Bob  0.75
1704095940            Bob  0.75
1704096000            Bob  0.75
1704096300            Bob  0.75
\end{Verbatim}
\end{tcolorbox}
